Persistence modules: Algebra and algorithms

Persistent homology was shown by Carlsson and Zomorodian to be homology of graded chain complexes with coefficients in the graded ring $\kk[t]$. As such, the behavior of persistence modules -- graded modules over $\kk[t]$ is an important part in the analysis and computation of persistent homology. In this paper we present a number of facts about persistence modules; ranging from the well-known but under-utilized to the reconstruction of techniques to work in a purely algebraic approach to persistent homology. In particular, the results we present give concrete algorithms to compute the persistent homology of a simplicial complex with torsion in the chain complex.

==> fig1.tex <==


  \centering
  \begin{tikzpicture}[thick]
    \begin{scope}[xshift=0]
      \node [coordinate,label=above:a] (a) at (0,1) {};
      \node [coordinate,label=above:b] (b) at (1,1) {};
      \fill [blue] (a) circle (2pt);
      \fill [blue] (b) circle (2pt);
      \draw [very thick,gray] (1.5,-0.5) -- (1.5,1.5);
    \end{scope}
    \begin{scope}[xshift=2cm]
      \node [coordinate,label=above:a] (a) at (0,1) {};
      \node [coordinate,label=above:b] (b) at (1,1) {};
      \node [coordinate,label=below:c\phantom{d}] (c) at (1,0) {};
      \node [coordinate,label=below:d] (d) at (0,0) {};
      \fill (a) circle (2pt);
      \fill (b) circle (2pt);
      \fill [blue] (c) circle (2pt);
      \fill [blue] (d) circle (2pt);
      \draw [blue] (a) -- (b);
      \draw [blue] (c) -- (b);      
      \draw [very thick,gray] (1.5,-0.5) -- (1.5,1.5);
    \end{scope}
    \begin{scope}[xshift=4cm]
      \node [coordinate,label=above:a] (a) at (0,1) {};
      \node [coordinate,label=above:b] (b) at (1,1) {};
      \node [coordinate,label=below:c\phantom{d}] (c) at (1,0) {};
      \node [coordinate,label=below:d] (d) at (0,0) {};
      \fill (a) circle (2pt);
      \fill (b) circle (2pt);
      \fill (c) circle (2pt);
      \fill (d) circle (2pt);
      \draw (a) -- (b);
      \draw (c) -- (b);      
      \draw [blue] (a) -- (d);
      \draw [blue] (c) -- (d);
      \draw [very thick,gray] (1.5,-0.5) -- (1.5,1.5);
    \end{scope}
    \begin{scope}[xshift=6cm]
      \node [coordinate,label=above:a] (a) at (0,1) {};
      \node [coordinate,label=above:b] (b) at (1,1) {};
      \node [coordinate,label=below:c\phantom{d}] (c) at (1,0) {};
      \node [coordinate,label=below:d] (d) at (0,0) {};
      \fill (a) circle (2pt);
      \fill (b) circle (2pt);
      \fill (c) circle (2pt);
      \fill (d) circle (2pt);
      \draw (a) -- (b);
      \draw (c) -- (b);      
      \draw (a) -- (d);
      \draw (c) -- (d);
      \draw [blue] (a) -- (c);
      \draw [very thick,gray] (1.5,-0.5) -- (1.5,1.5);
    \end{scope}
    \begin{scope}[xshift=8cm]
      \node [coordinate,label=above:a] (a) at (0,1) {};
      \node [coordinate,label=above:b] (b) at (1,1) {};
      \node [coordinate,label=below:c\phantom{d}] (c) at (1,0) {};
      \node [coordinate,label=below:d] (d) at (0,0) {};
      \fill [blue!50] (a) -- (b) -- (c) -- cycle;
      \fill (a) circle (2pt);
      \fill (b) circle (2pt);
      \fill (c) circle (2pt);
      \fill (d) circle (2pt);
      \draw (a) -- (b);
      \draw (c) -- (b);      
      \draw (a) -- (d);
      \draw (c) -- (d);
      \draw (a) -- (c);
      \draw [very thick,gray] (1.5,-0.5) -- (1.5,1.5);
    \end{scope}
    \begin{scope}[xshift=10cm]
      \node [coordinate,label=above:a] (a) at (0,1) {};
      \node [coordinate,label=above:b] (b) at (1,1) {};
      \node [coordinate,label=below:c\phantom{d}] (c) at (1,0) {};
      \node [coordinate,label=below:d] (d) at (0,0) {};
      \fill [black!50] (a) -- (b) -- (c) -- cycle;
      \fill [blue!50] (a) -- (c) -- (d) -- cycle;
      \fill (a) circle (2pt);
      \fill (b) circle (2pt);
      \fill (c) circle (2pt);
      \fill (d) circle (2pt);
      \draw (a) -- (b);
      \draw (c) -- (b);      
      \draw (a) -- (d);
      \draw (c) -- (d);
      \draw (a) -- (c);
    \end{scope}
    \draw [very thick, gray] (-0.5,-0.5) -- (-0.5,1.5) -- 
    (11.5,1.5) -- (11.5,-0.5) -- cycle;
  \end{tikzpicture}
  


==> fig2.tex <==


  \centering
  \begin{tikzpicture}[thick]
    \begin{scope}[xshift=-1.7cm]
      \node [coordinate,label=above:a] (a) at (-0.2,1.65) {};
      \node [coordinate,label=above:b] (b) at (0.65,1.09) {};
      \fill [blue] (a) circle (2pt);
      \fill [blue] (b) circle (2pt);
      \draw [very thick,gray] (-0.5,-0.5) -- (1,-1.5);
      \draw [very thick,gray] (1,-1.5) -- (1,1.5);
      \draw [very thick,gray] (1,1.5) -- (-0.5,2.5);
      \draw [very thick,gray] (-0.5,-0.5) -- (-0.5,2.5);
    \end{scope}
    \begin{scope}[xshift=0cm]
      \node [coordinate,label=above:a] (a) at (-0.2,1.65) {};
      \node [coordinate,label=above:b] (b) at (0.65,1.09) {};
      \node [coordinate,label=below:d] (d) at (-0.2,0) {};
      \node [coordinate,label=below:c] (c) at (0.65,-0.6) {};
      \fill (a) circle (2pt);
      \fill (b) circle (2pt);
      \fill [blue] (c) circle (2pt);
      \fill [blue] (d) circle (2pt);   
      \draw [blue] (a) -- (b);
      \draw [blue] (c) -- (b);    
      \draw [very thick,gray] (-0.5,-0.5) -- (1,-1.5);
      \draw [very thick,gray] (1,-1.5) -- (1,1.5);
      \draw [very thick,gray] (1,1.5) -- (-0.5,2.5);
      \draw [very thick,gray] (-0.5,-0.5) -- (-0.5,2.5);
    \end{scope}
    \begin{scope}[xshift=1.7cm]
      \node [coordinate,label=above:a] (a) at (-0.2,1.65) {};
      \node [coordinate,label=above:b] (b) at (0.65,1.09) {};
      \node [coordinate,label=below:d] (d) at (-0.2,0) {};
      \node [coordinate,label=below:c] (c) at (0.65,-0.6) {};
      \fill (a) circle (2pt);
      \fill (b) circle (2pt);
      \fill (c) circle (2pt);
      \fill (d) circle (2pt);   
      \draw (a) -- (b);
      \draw (c) -- (b);    
      \draw [blue] (a) -- (d);
      \draw [blue] (c) -- (d);    
      \draw [very thick,gray] (-0.5,-0.5) -- (1,-1.5);
      \draw [very thick,gray] (1,-1.5) -- (1,1.5);
      \draw [very thick,gray] (1,1.5) -- (-0.5,2.5);
      \draw [very thick,gray] (-0.5,-0.5) -- (-0.5,2.5);
    \end{scope}
    \begin{scope}[xshift=3.4cm]
      \node [coordinate,label=above:a] (a) at (-0.2,1.65) {};
      \node [coordinate,label=above:b] (b) at (0.65,1.09) {};
      \node [coordinate,label=below:d] (d) at (-0.2,0) {};
      \node [coordinate,label=below:c] (c) at (0.65,-0.6) {};
      \fill (a) circle (2pt);
      \fill (b) circle (2pt);
      \fill (c) circle (2pt);
      \fill (d) circle (2pt);   
      \draw (a) -- (b);
      \draw (c) -- (b);     
      \draw  (a) -- (d);
      \draw  (c) -- (d);    
      \draw [blue] (a) -- (c);
      \draw [very thick,gray] (-0.5,-0.5) -- (1,-1.5);
      \draw [very thick,gray] (1,-1.5) -- (1,1.5);
      \draw [very thick,gray] (1,1.5) -- (-0.5,2.5);
      \draw [very thick,gray] (-0.5,-0.5) -- (-0.5,2.5);
    \end{scope}
    \begin{scope}[xshift=5.1cm]
      \node [coordinate,label=above:a] (a) at (-0.2,1.65) {};
      \node [coordinate,label=above:b] (b) at (0.65,1.09) {};
      \node [coordinate,label=below:d] (d) at (-0.2,0) {};
      \node [coordinate,label=below:c] (c) at (0.65,-0.6) {};
      \fill [blue!50] (a) -- (b) -- (c) -- cycle;
      \fill (a) circle (2pt);
      \fill (b) circle (2pt);
      \fill (c) circle (2pt);
      \fill (d) circle (2pt);   
      \draw (a) -- (b);
      \draw (c) -- (b);    
      \draw  (a) -- (d);
      \draw  (c) -- (d);    
      \draw  (a) -- (c); 
      \draw [very thick,gray] (-0.5,-0.5) -- (1,-1.5);
      \draw [very thick,gray] (1,-1.5) -- (1,1.5);
      \draw [very thick,gray] (1,1.5) -- (-0.5,2.5);
      \draw [very thick,gray] (-0.5,-0.5) -- (-0.5,2.5);
    \end{scope}
    \begin{scope}[xshift=6.8cm]
      \node [coordinate,label=above:a] (a) at (-0.2,1.65) {};
      \node [coordinate,label=above:b] (b) at (0.65,1.09) {};
      \node [coordinate,label=below:d] (d) at (-0.2,0) {};
      \node [coordinate,label=below:c] (c) at (0.65,-0.6) {};
      \fill [black!50] (a) -- (b) -- (c) -- cycle;
      \fill [blue!50] (a) -- (c) -- (d) -- cycle;
      \fill (a) circle (2pt);
      \fill (b) circle (2pt);
      \fill (c) circle (2pt);
      \fill (d) circle (2pt);   
      \draw (a) -- (b);
      \draw (c) -- (b);    
      \draw  (a) -- (d);
      \draw  (c) -- (d);    
      \draw  (a) -- (c); 
      \draw [very thick,gray] (-0.5,-0.5) -- (1,-1.5);
      \draw [very thick,gray] (1,-1.5) -- (1,1.5);
      \draw [very thick,gray] (1,1.5) -- (-0.5,2.5);
      \draw [very thick,gray] (-0.5,-0.5) -- (-0.5,2.5);
    \end{scope}
  \begin{scope}[xshift=9cm]
      \node [coordinate,label=above:$t^5$] (a) at (0.1,1.4) {};
      \node [coordinate,label=above:$t^5$] (b) at (1.9,1.4) {};
      \node [coordinate,label=below:$t^4$] (d) at (0.1,-0.4) {};
      \node [coordinate,label=below:$t^4$] (c) at (1.9,-0.4) {};
      \fill [lightgray!40] (a) -- (b) -- (c) -- cycle;
      \fill [lightgray!40] (a) -- (c) -- (d) -- cycle;
      \fill (a) circle (2pt);
      \fill (b) circle (2pt);
      \fill (c) circle (2pt);
      \fill (d) circle (2pt);   
      \draw (a) -- (b) node [midway, above] {$t^4$} ;
      \draw (c) -- (b) node [midway, right] {$t^4$};
      \draw  (a) -- (d) node [midway, left] {$t^3$};
      \draw  (c) -- (d) node [midway, below] {$t^3$};
      \draw  (a) -- (c) node [midway] {$$};
      \node [coordinate,label=$t$] (t1) at (1.5,0.7){};
      \node [coordinate,label=$1$] (t1) at (0.5,-0.2){};
      \draw [very thick,gray] (-0.5,-1) -- (2.5,-1);
      \draw [very thick,gray] (2.5,-1) -- (2.5,2);
      \draw [very thick,gray] (2.5,2) -- (-0.5,2);
      \draw [very thick,gray] (-0.5,-1) -- (-0.5,2);
      \fill [lightgray!40] (0.85,0.4) rectangle (1.1,0.9);          
      \path  (a) -- (c) node [midway] {$t^2$};
    \end{scope}
\draw[very thick,->]  (-2.3,-2) -- (10,-2);
  \end{tikzpicture}
  


==> fig3.tex <==







\begin{figure}
\hspace*{-2em}
 \begin{tikzpicture}
\begin{scope}[shift={(-1.5,0)}]
  \matrix [matrix of math nodes, left delimiter=(, right delimiter=)]
  (m) {
    t & t^2 & 0 & 0 \\
    t & t^2 & t^3 & t^3 \\
    \node [fill=blue!20] {1}; & 0 & t^2 & t^2 \\
    0 & 1 & 0 & t \\
    0 & 0 & t & 0 \\
  };
  \node [above=5pt of m-1-1,rotate=90,anchor=west] (top1) {$r_1$};
  \node [above=5pt of m-1-2,rotate=90,anchor=west] (top2) {$r_2$};
  \node [above=5pt of m-1-3,rotate=90,anchor=west] (top2) {$r_3$};
  \node [above=5pt of m-1-4,rotate=90,anchor=west] (top2) {$r_4$};
  \node [left=12pt of m-1-1,anchor=east] (left1) {$x$};
  \node [left=12pt of m-2-1,anchor=east] (left2) {$y$};
  \node [left=12pt of m-3-1,anchor=east] (left3) {$z$};
  \node [left=12pt of m-4-1,anchor=east] (left4) {$u$};
  \node [left=12pt of m-5-1,anchor=east] (left5) {$v$};
%  \node [right of=m-3-4] {$\Rightarrow$};
\end{scope}
\begin{scope}[shift={(2.7,0)}]
  \matrix [matrix of math nodes, left delimiter=(, right delimiter=)]
  (m) {
    t & t^2 & 0 & 0 \\
    0 & t^2 & 0 & 0 \\
    \node [fill=blue!20] {1}; & 0 & t^2 & t^2 \\
    0 & 1 & 0 & t \\
    0 & 0 & t & 0 \\
  };
  \node [above=5pt of m-1-1,rotate=90,anchor=west] (top1) {$r_1$};
  \node [above=5pt of m-1-2,rotate=90,anchor=west] (top2) {$r_2$};
  \node [above=5pt of m-1-3,rotate=90,anchor=west] (top2) {$r_3$};
  \node [above=5pt of m-1-4,rotate=90,anchor=west] (top2) {$r_4$};
  \node [left=12pt of m-1-1,anchor=east] (left1) {$x$};
  \node [left=12pt of m-2-1,anchor=east] (left2) {$y$};
  \node [left=12pt of m-3-1,anchor=east] (left3) {$z+ty$};
  \node [left=12pt of m-4-1,anchor=east] (left4) {$u$};
  \node [left=12pt of m-5-1,anchor=east] (left5) {$v$};
%  \node [right of=m-3-4] {$\Rightarrow$};
\end{scope}
\begin{scope}[shift={(7.9,0)}]
  \matrix [matrix of math nodes, left delimiter=(, right delimiter=)]
  (m) {
    0 & t^2 & -t^3 & -t^3 \\
    0 & t^2 & 0 & 0 \\
    \node [fill=blue!20] {1}; & 0 & t^2 & t^2 \\
    0 & 1 & 0 & t \\
    0 & 0 & t & 0 \\
  };
  \node [above=5pt of m-1-1,rotate=90,anchor=west] (top1) {$r_1$};
  \node [above=5pt of m-1-2,rotate=90,anchor=west] (top2) {$r_2$};
  \node [above=5pt of m-1-3,rotate=90,anchor=west] (top2) {$r_3$};
  \node [above=5pt of m-1-4,rotate=90,anchor=west] (top2) {$r_4$};
  \node [left=12pt of m-1-1,anchor=east] (left1) {$x$};
  \node [left=12pt of m-2-1,anchor=east] (left2) {$y$};
  \node [left=12pt of m-3-1,anchor=east] (left3) {$z+ty+tx$};
  \node [left=12pt of m-4-1,anchor=east] (left4) {$u$};
  \node [left=12pt of m-5-1,anchor=east] (left5) {$v$};
%  \node [right of=m-3-4] {$\Rightarrow$};
\end{scope}
\begin{scope}[shift={(12.3,0)}]
  \matrix [matrix of math nodes, left delimiter=(, right delimiter=)]
  (m) {
    0 & t^2 & -t^3 & -t^3 \\
    0 & t^2 & 0 & 0 \\
    \node [fill=blue!20] {1}; & 0 & 0 & t^2 \\
    0 & 1 & 0 & t \\
    0 & 0 & t & 0 \\
  };
  \node [above=5pt of m-1-1,rotate=90,anchor=west] (top1) {$r_1$};
  \node [above=5pt of m-1-2,rotate=90,anchor=west] (top2) {$r_2$};
  \node [above=5pt of m-1-3,rotate=90,anchor=west] (top2) {$r_3-t^2r_1$};
  \node [above=5pt of m-1-4,rotate=90,anchor=west] (top2) {$r_4$};
  \node [left=12pt of m-1-1,anchor=east] (left1) {$x$};
  \node [left=12pt of m-2-1,anchor=east] (left2) {$y$};
  \node [left=12pt of m-3-1,anchor=east] (left3) {$z'$};
  \node [left=12pt of m-4-1,anchor=east] (left4) {$u$};
  \node [left=12pt of m-5-1,anchor=east] (left5) {$v$};
 % \node [right of=m-3-4] {$\Rightarrow$};
\end{scope}
\begin{scope}[shift={(-0.5,-5)}]
  \matrix [matrix of math nodes, left delimiter=(, right delimiter=)]
  (m) {
    0 & t^2 & -t^3 & -t^3 \\
    0 & t^2 & 0 & 0 \\
    1 & 0 & 0 & 0 \\
    0 & \node [fill=blue!20] {1}; & 0 & t \\
    0 & 0 & t & 0 \\
  };
  \node [above=5pt of m-1-1,rotate=90,anchor=west] (top1) {$r_1$};
  \node [above=5pt of m-1-2,rotate=90,anchor=west] (top2) {$r_2$};
  \node [above=5pt of m-1-3,rotate=90,anchor=west] (top2) {$r_3-t^2r_1$};
  \node [above=5pt of m-1-4,rotate=90,anchor=west] (top2) {$r_4-t^2r_1$};
  \node [left=12pt of m-1-1,anchor=east] (left1) {$x$};
  \node [left=12pt of m-2-1,anchor=east] (left2) {$y$};
  \node [left=12pt of m-3-1,anchor=east] (left3) {$z+ty+tx$};
  \node [left=12pt of m-4-1,anchor=east] (left4) {$u$};
  \node [left=12pt of m-5-1,anchor=east] (left5) {$v$};
%  \node [right of=m-3-4] {$\Rightarrow$};
\end{scope}
\begin{scope}[shift={(5,-5)}]
  \matrix [matrix of math nodes, left delimiter=(, right delimiter=)]
  (m) {
    0 & t^2 & -t^3 & -t^3 \\
    0 & 0 & 0 & -t^3 \\
    1 & 0 & 0 & 0 \\
    0 & \node [fill=blue!20] {1}; & 0 & t \\
    0 & 0 & t & 0 \\
  };
  \node [above=5pt of m-1-1,rotate=90,anchor=west] (top1) {$r_1$};
  \node [above=5pt of m-1-2,rotate=90,anchor=west] (top2) {$r_2$};
  \node [above=5pt of m-1-3,rotate=90,anchor=west] (top2) {$r_3-t^2r_1$};
  \node [above=5pt of m-1-4,rotate=90,anchor=west] (top2) {$r_4-t^2r_1$};
  \node [left=12pt of m-1-1,anchor=east] (left1) {$x$};
  \node [left=12pt of m-2-1,anchor=east] (left2) {$y$};
  \node [left=12pt of m-3-1,anchor=east] (left3) {$z'$};
  \node [left=12pt of m-4-1,anchor=east] (left4) {$u+t^2y$};
  \node [left=12pt of m-5-1,anchor=east] (left5) {$v$};
%  \node [right of=m-3-4] {$\Rightarrow$};
\end{scope}
\begin{scope}[shift={(11,-5)}]
  \matrix [matrix of math nodes, left delimiter=(, right delimiter=)]
  (m) {
    0 & 0 & -t^3 & -2t^3 \\
    0 & 0 & 0 & -t^3 \\
    1 & 0 & 0 & 0 \\
    0 & \node [fill=blue!20] {1}; & 0 & t \\
    0 & 0 & t & 0 \\
  };
  \node [above=5pt of m-1-1,rotate=90,anchor=west] (top1) {$r_1$};
  \node [above=5pt of m-1-2,rotate=90,anchor=west] (top2) {$r_2$};
  \node [above=5pt of m-1-3,rotate=90,anchor=west] (top2) {$r_3-t^2r_1$};
  \node [above=5pt of m-1-4,rotate=90,anchor=west] (top2) {$r_4-t^2r_1$};
  \node [left=12pt of m-1-1,anchor=east] (left1) {$x$};
  \node [left=12pt of m-2-1,anchor=east] (left2) {$y$};
  \node [left=12pt of m-3-1,anchor=east] (left3) {$z'$};
  \node [left=12pt of m-4-1,anchor=east] (left4) {$u+t^2y+t^2x$};
  \node [left=12pt of m-5-1,anchor=east] (left5) {$v$};
%  \node [right of=m-3-4] {$\Rightarrow$};
\end{scope}
\begin{scope}[shift={(-0.5,-10.7)}]
  \matrix [matrix of math nodes, left delimiter=(, right delimiter=)]
  (m) {
    0 & 0 & -t^3 & -2t^3 \\
    0 & 0 & 0 & -t^3 \\
    1 & 0 & 0 & 0 \\
    0 & 1 & 0 & 0 \\
    0 & 0 & \node [fill=blue!20] {t}; & 0 \\
  };
  \node [above=5pt of m-1-1,rotate=90,anchor=west] (top1) {$r_1$};
  \node [above=5pt of m-1-2,rotate=90,anchor=west] (top2) {$r_2$};
  \node [above=5pt of m-1-3,rotate=90,anchor=west] (top2) {$r_3-t^2r_1$};
  \node [above=5pt of m-1-4,rotate=90,anchor=west] (top2) {$r_4-tr_2-t^2r_1$};
  \node [left=12pt of m-1-1,anchor=east] (left1) {$x$};
  \node [left=12pt of m-2-1,anchor=east] (left2) {$y$};
  \node [left=12pt of m-3-1,anchor=east] (left3) {$z'$};
  \node [left=12pt of m-4-1,anchor=east] (left4) {$u'$};
  \node [left=12pt of m-5-1,anchor=east] (left5) {$v$};
%  \node [right of=m-3-4] {$\Rightarrow$};
\end{scope}
\begin{scope}[shift={(5,-10.7)}]
  \matrix [matrix of math nodes, left delimiter=(, right delimiter=)]
  (m) {
    0 & 0 & 0 & -2t^3 \\
    0 & 0 & 0 & \node [fill=blue!20] {-t^3}; \\
    1 & 0 & 0 & 0 \\
    0 & 1 & 0 & 0 \\
    0 & 0 & t & 0 \\
  };
  \node [above=5pt of m-1-1,rotate=90,anchor=west] (top1) {$r_1$};
  \node [above=5pt of m-1-2,rotate=90,anchor=west] (top2) {$r_2$};
  \node [above=5pt of m-1-3,rotate=90,anchor=west] (top2) {$r_3-t^2r_1$};
  \node [above=5pt of m-1-4,rotate=90,anchor=west] (top2) {$r_4-tr_2-t^2r_1$};
  \node [left=12pt of m-1-1,anchor=east] (left1) {$x$};
  \node [left=12pt of m-2-1,anchor=east] (left2) {$y$};
  \node [left=12pt of m-3-1,anchor=east] (left3) {$z'$};
  \node [left=12pt of m-4-1,anchor=east] (left4) {$u'$};
  \node [left=12pt of m-5-1,anchor=east] (left5) {$v-t^3x$};
%  \node [right of=m-3-4] {$\Rightarrow$};
\end{scope}
\begin{scope}[shift={(11,-10.7)}]
  \matrix [matrix of math nodes, left delimiter=(, right delimiter=)]
  (m) {
    0 & 0 & 0 & 0 \\
    0 & 0 & 0 & \node [fill=red!20] {-t^3}; \\
    \node [fill=red!20]{ 1 } ;& 0 & 0 & 0 \\
    0 & \node [fill=red!20] {1}; & 0 & 0 \\
    0 & 0 & \node [fill=red!20] {t}; & 0 \\
  };
  \node [above=5pt of m-1-1,rotate=90,anchor=west] (top1) {$r_1$};
  \node [above=5pt of m-1-2,rotate=90,anchor=west] (top2) {$r_2$};
  \node [above=5pt of m-1-3,rotate=90,anchor=west] (top2) {$r_3-t^2r_1$};
  \node [above=5pt of m-1-4,rotate=90,anchor=west] (top2) {$r_4-tr_2-t^2r_1$};
  \node [left=12pt of m-1-1,anchor=east] (left1) {$x$};
  \node [left=12pt of m-2-1,anchor=east] (left2) {$y+2x$};
  \node [left=12pt of m-3-1,anchor=east] (left3) {$z'$};
  \node [left=12pt of m-4-1,anchor=east] (left4) {$u'$};
  \node [left=12pt of m-5-1,anchor=east] (left5) {$v'$};
\end{scope}

\draw[thick, ->] (0,0.3) -- (.7,0.3);
\draw[thick, ->] (4.2,0.3) -- (5.4,0.3);
\draw[thick, ->] (9.6,0) -- (10.1,0);

\draw[thick, ->] (1.5,-5) -- (2.5,-5);
\draw[thick, ->] (6.9,-5) -- (8,-5);

\draw[thick, ->] (1.5,-10.7) -- (2.5,-10.7);
\draw[thick, ->] (6.9,-10.7) -- (8,-10.7);

\draw[->,gray,rounded corners] (14,0) -- (14.3,0) -- (14.3,-1.8) -- (-3.5,-1.8) -- (-3.5,-4.6) -- (-3,-4.6);

\draw[->,gray,rounded corners] (12.7,-5) -- (13.2,-5) -- (13.2,-6.65) -- (-3.5,-6.65) -- (-3.5,-10.7) -- (-3,-10.7);

  \end{tikzpicture}

  \caption{Second example: graded Smith normal form for the
    persistence module given by $\langle x,y,z,u,v\rangle/\langle
    z+tx+ty, u+t^2x+t^2y, tv+t^2z+t^3y, tu+t^2z+t^3y\rangle$. The
    computation extracts the new basis elements $y'=y+2x$,
    $z'=z+ty+tx$, $u'=u+t^2y+t^2x$, $v'=v-t^3x$. In the final
    matrix, the elements corresponding to finite bars are shown:
    two bars of length 0, 1 of length 1 and one of length 3. The
    zero row corresponds to an infinite bar.  }
  \label{fig:module-gsnf}

\end{figure}



==> fig4.tex <==

\begin{figure}
\begin{tikzpicture}
\begin{scope}[shift={(0.1,0)}]
  \matrix (M1) 
  [matrix of math nodes,
  left delimiter=(,
  right delimiter=)] 
  {
    -t & \cdot & \cdot & -t^2 & -t^3 & \cdot & \cdot \\
    \node[fill=blue!20] {t}; & -t &\cdot &\cdot &\cdot&\cdot&\cdot \\
    \cdot& 1 & -t &\cdot & t^2 &\cdot &\cdot \\
    \cdot&\cdot & t & t &\cdot&\cdot&\cdot  \\
    \cdot&\cdot &\cdot &\cdot &\cdot &\cdot & t^3 \\
    \cdot&\cdot &\cdot &\cdot &\cdot & t & -t^2 \\
  };
  %\node [right of=M1-3-7] {$\Rightarrow$};
\end{scope}
\begin{scope}[shift={(7.3,0)}]
  \matrix (M1) 
  [matrix of math nodes,
  left delimiter=(,
  right delimiter=)] 
  {
    \cdot & -t & \cdot & -t^2 & -t^3 & \cdot & \cdot \\
    t & \cdot &\cdot &\cdot &\cdot&\cdot&\cdot \\
    \cdot& \node[fill=blue!20] {1}; & -t &\cdot & t^2 &\cdot &\cdot \\
    \cdot&\cdot & t & t &\cdot&\cdot&\cdot  \\
    \cdot&\cdot &\cdot &\cdot &\cdot &\cdot & t^3 \\
    \cdot&\cdot &\cdot &\cdot &\cdot & t & -t^2 \\
  };
%  \node [right of=M1-3-7] {$\Rightarrow$};
\end{scope}
\begin{scope}[shift={(-2,-4)}]
  \matrix (M1) 
  [matrix of math nodes,
  left delimiter=(,
  right delimiter=)] 
  {
    \cdot & \cdot & -t^2 & -t^2 & \cdot & \cdot & \cdot \\
    t & \cdot &\cdot &\cdot &\cdot&\cdot&\cdot \\
    \cdot& 1 & \cdot &\cdot & \cdot &\cdot &\cdot \\
    \cdot&\cdot & \node[fill=blue!20] {t}; & t &\cdot&\cdot&\cdot  \\
    \cdot&\cdot &\cdot &\cdot &\cdot &\cdot & t^3 \\
    \cdot&\cdot &\cdot &\cdot &\cdot & t & -t^2 \\
  };
 % \node [right of=M1-3-7] {$\Rightarrow$};
\end{scope}
\begin{scope}[shift={(3.8,-4)}]
  \matrix (M1) 
  [matrix of math nodes,
  left delimiter=(,
  right delimiter=)] 
  {
    \cdot & \cdot & \cdot & \cdot & \cdot & \cdot & \cdot \\
    t & \cdot &\cdot &\cdot &\cdot&\cdot&\cdot \\
    \cdot& 1 & \cdot &\cdot & \cdot &\cdot &\cdot \\
    \cdot&\cdot & t & \cdot &\cdot&\cdot&\cdot  \\
    \cdot&\cdot &\cdot &\cdot &\cdot &\cdot & t^3 \\
    \cdot&\cdot &\cdot &\cdot &\cdot & \node[fill=blue!20] {t}; & -t^2 \\
  };
  %\node [right of=M1-3-7] {$\Rightarrow$};
\end{scope}
\begin{scope}[shift={(9,-4)}]
  \matrix (M1) 
  [matrix of math nodes,
  left delimiter=(,
  right delimiter=)] 
  {
    \cdot & \cdot & \cdot & \cdot & \cdot & \cdot & \cdot \\
     \node[fill=red!20] {t}; & \cdot &\cdot &\cdot &\cdot&\cdot&\cdot \\
    \cdot& \node[fill=red!20] {1}; & \cdot &\cdot & \cdot &\cdot &\cdot \\
    \cdot&\cdot & \node[fill=red!20] {t}; & \cdot &\cdot&\cdot&\cdot  \\
    \cdot&\cdot &\cdot &\cdot &\cdot &\cdot & \node[fill=red!20] {t^3}; \\
    \cdot&\cdot &\cdot &\cdot &\cdot & \node[fill=red!20] {t}; & \cdot \\
  };
\end{scope}
\draw[thick,->] (3,0) -- (4,0);
\draw[thick,->] (0.5,-4) -- (1.5,-4);
\draw[thick,->] (6,-4) -- (7,-4);

\draw[->,gray,rounded corners] (10.3,0) -- (11,0) -- (11,-2.1) -- (-5,-2.1) -- (-5,-4) -- (-4.5,-4);
\end{tikzpicture}
    \caption{First example: graded Smith normal form reduction for a persistence chain complex.}
  \label{fig:persistence-gsnf}
\end{figure}


==> fig5.tex <==

\begin{figure}
\begin{tikzpicture}
\begin{scope}[shift={(0.1,0)}]
  \matrix (M1) 
  [matrix of math nodes,
  left delimiter=(,
  right delimiter=)] 
  {
    -t & 0 & 0 & -t^2 & -t^3 & 0 & 0 \\
    \node[fill=blue!20] {t}; & -t &0 &0 &0&0&0 \\
    0& 1 & -t &0 & t^2 &0 &0 \\
    0&0 & t & t &0&0&0  \\
    0&0 &0 &0 &0 &0 & t^3 \\
    0&0 &0 &0 &0 & t & -t^2 \\
  };
  %\node [right of=M1-3-7] {$\Rightarrow$};
\end{scope}
\begin{scope}[shift={(7.3,0)}]
  \matrix (M1) 
  [matrix of math nodes,
  left delimiter=(,
  right delimiter=)] 
  {
    0 & -t & 0 & -t^2 & -t^3 & 0 & 0 \\
    t & 0 &0 &0 &0&0&0 \\
    0& \node[fill=blue!20] {1}; & -t &0 & t^2 &0 &0 \\
    0&0 & t & t &0&0&0  \\
    0&0 &0 &0 &0 &0 & t^3 \\
    0&0 &0 &0 &0 & t & -t^2 \\
  };
%  \node [right of=M1-3-7] {$\Rightarrow$};
\end{scope}
\begin{scope}[shift={(-2,-4)}]
  \matrix (M1) 
  [matrix of math nodes,
  left delimiter=(,
  right delimiter=)] 
  {
    0 & 0 & -t^2 & -t^2 & 0 & 0 & 0 \\
    t & 0 &0 &0 &0&0&0 \\
    0& 1 & 0 &0 & 0 &0 &0 \\
    0&0 & \node[fill=blue!20] {t}; & t &0&0&0  \\
    0&0 &0 &0 &0 &0 & t^3 \\
    0&0 &0 &0 &0 & t & -t^2 \\
  };
 % \node [right of=M1-3-7] {$\Rightarrow$};
\end{scope}
\begin{scope}[shift={(3.8,-4)}]
  \matrix (M1) 
  [matrix of math nodes,
  left delimiter=(,
  right delimiter=)] 
  {
    0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    t & 0 &0 &0 &0&0&0 \\
    0& 1 & 0 &0 & 0 &0 &0 \\
    0&0 & t & 0 &0&0&0  \\
    0&0 &0 &0 &0 &0 & t^3 \\
    0&0 &0 &0 &0 & \node[fill=blue!20] {t}; & -t^2 \\
  };
  %\node [right of=M1-3-7] {$\Rightarrow$};
\end{scope}
\begin{scope}[shift={(9,-4)}]
  \matrix (M1) 
  [matrix of math nodes,
  left delimiter=(,
  right delimiter=)] 
  {
    0 & 0 & 0 & 0 & 0 & 0 & 0 \\
     \node[fill=red!20] {t}; & 0 &0 &0 &0&0&0 \\
    0& \node[fill=red!20] {1}; & 0 &0 & 0 &0 &0 \\
    0&0 & \node[fill=red!20] {t}; & 0 &0&0&0  \\
    0&0 &0 &0 &0 &0 & \node[fill=red!20] {t^3}; \\
    0&0 &0 &0 &0 & \node[fill=red!20] {t}; & 0 \\
  };
\end{scope}
\draw[thick,->] (3,0) -- (4,0);
\draw[thick,->] (0.5,-4) -- (1.5,-4);
\draw[thick,->] (6,-4) -- (7,-4);

\draw[->,gray,rounded corners] (10.3,0) -- (11,0) -- (11,-2.1) -- (-5,-2.1) -- (-5,-4) -- (-4.5,-4);
\end{tikzpicture}
    \caption{First example: graded Smith normal form reduction for a persistence chain complex.}
  \label{fig:persistence-gsnf}
\end{figure}


==> fig7.tex <==

\begin{figure}
\hspace*{-2em}
 \begin{tikzpicture}
\begin{scope}[shift={(-1.5,0)}]
  \matrix [matrix of math nodes, left delimiter=(, right delimiter=)]
  (m) {
    t & t^2 & \cdot & \cdot \\
    t & t^2 & t^3 & t^3 \\
    \node [fill=blue!20] {1}; & \cdot & t^2 & t^2 \\
    \cdot & 1 & \cdot & t \\
    \cdot & \cdot & t & \cdot \\
  };
  \node [above=5pt of m-1-1,rotate=90,anchor=west] (top1) {$r_1$};
  \node [above=5pt of m-1-2,rotate=90,anchor=west] (top2) {$r_2$};
  \node [above=5pt of m-1-3,rotate=90,anchor=west] (top2) {$r_3$};
  \node [above=5pt of m-1-4,rotate=90,anchor=west] (top2) {$r_4$};
  \node [left=12pt of m-1-1,anchor=east] (left1) {$x$};
  \node [left=12pt of m-2-1,anchor=east] (left2) {$y$};
  \node [left=12pt of m-3-1,anchor=east] (left3) {$z$};
  \node [left=12pt of m-4-1,anchor=east] (left4) {$u$};
  \node [left=12pt of m-5-1,anchor=east] (left5) {$v$};
%  \node [right of=m-3-4] {$\Rightarrow$};
\end{scope}
\begin{scope}[shift={(2.7,0)}]
  \matrix [matrix of math nodes, left delimiter=(, right delimiter=)]
  (m) {
    t & t^2 & \cdot & \cdot \\
    \cdot & t^2 & \cdot & \cdot \\
    \node [fill=blue!20] {1}; & \cdot & t^2 & t^2 \\
    \cdot & 1 & \cdot & t \\
    \cdot & \cdot & t & \cdot \\
  };
  \node [above=5pt of m-1-1,rotate=90,anchor=west] (top1) {$r_1$};
  \node [above=5pt of m-1-2,rotate=90,anchor=west] (top2) {$r_2$};
  \node [above=5pt of m-1-3,rotate=90,anchor=west] (top2) {$r_3$};
  \node [above=5pt of m-1-4,rotate=90,anchor=west] (top2) {$r_4$};
  \node [left=12pt of m-1-1,anchor=east] (left1) {$x$};
  \node [left=12pt of m-2-1,anchor=east] (left2) {$y$};
  \node [left=12pt of m-3-1,anchor=east] (left3) {$z+ty$};
  \node [left=12pt of m-4-1,anchor=east] (left4) {$u$};
  \node [left=12pt of m-5-1,anchor=east] (left5) {$v$};
%  \node [right of=m-3-4] {$\Rightarrow$};
\end{scope}
\begin{scope}[shift={(7.9,0)}]
  \matrix [matrix of math nodes, left delimiter=(, right delimiter=)]
  (m) {
    \cdot & t^2 & -t^3 & -t^3 \\
    \cdot & t^2 & \cdot & \cdot \\
    \node [fill=blue!20] {1}; & \cdot & t^2 & t^2 \\
    \cdot & 1 & \cdot & t \\
    \cdot & \cdot & t & \cdot \\
  };
  \node [above=5pt of m-1-1,rotate=90,anchor=west] (top1) {$r_1$};
  \node [above=5pt of m-1-2,rotate=90,anchor=west] (top2) {$r_2$};
  \node [above=5pt of m-1-3,rotate=90,anchor=west] (top2) {$r_3$};
  \node [above=5pt of m-1-4,rotate=90,anchor=west] (top2) {$r_4$};
  \node [left=12pt of m-1-1,anchor=east] (left1) {$x$};
  \node [left=12pt of m-2-1,anchor=east] (left2) {$y$};
  \node [left=12pt of m-3-1,anchor=east] (left3) {$z+ty+tx$};
  \node [left=12pt of m-4-1,anchor=east] (left4) {$u$};
  \node [left=12pt of m-5-1,anchor=east] (left5) {$v$};
%  \node [right of=m-3-4] {$\Rightarrow$};
\end{scope}
\begin{scope}[shift={(12.3,0)}]
  \matrix [matrix of math nodes, left delimiter=(, right delimiter=)]
  (m) {
    \cdot & t^2 & -t^3 & -t^3 \\
    \cdot & t^2 & \cdot & \cdot \\
    \node [fill=blue!20] {1}; & \cdot & \cdot & t^2 \\
    \cdot & 1 & \cdot & t \\
    \cdot & \cdot & t & \cdot \\
  };
  \node [above=5pt of m-1-1,rotate=90,anchor=west] (top1) {$r_1$};
  \node [above=5pt of m-1-2,rotate=90,anchor=west] (top2) {$r_2$};
  \node [above=5pt of m-1-3,rotate=90,anchor=west] (top2) {$r_3-t^2r_1$};
  \node [above=5pt of m-1-4,rotate=90,anchor=west] (top2) {$r_4$};
  \node [left=12pt of m-1-1,anchor=east] (left1) {$x$};
  \node [left=12pt of m-2-1,anchor=east] (left2) {$y$};
  \node [left=12pt of m-3-1,anchor=east] (left3) {$z'$};
  \node [left=12pt of m-4-1,anchor=east] (left4) {$u$};
  \node [left=12pt of m-5-1,anchor=east] (left5) {$v$};
 % \node [right of=m-3-4] {$\Rightarrow$};
\end{scope}
\begin{scope}[shift={(-0.5,-5)}]
  \matrix [matrix of math nodes, left delimiter=(, right delimiter=)]
  (m) {
    \cdot & t^2 & -t^3 & -t^3 \\
    \cdot & t^2 & \cdot & \cdot \\
    1 & \cdot & \cdot & \cdot \\
    \cdot & \node [fill=blue!20] {1}; & \cdot & t \\
    \cdot & \cdot & t & \cdot \\
  };
  \node [above=5pt of m-1-1,rotate=90,anchor=west] (top1) {$r_1$};
  \node [above=5pt of m-1-2,rotate=90,anchor=west] (top2) {$r_2$};
  \node [above=5pt of m-1-3,rotate=90,anchor=west] (top2) {$r_3-t^2r_1$};
  \node [above=5pt of m-1-4,rotate=90,anchor=west] (top2) {$r_4-t^2r_1$};
  \node [left=12pt of m-1-1,anchor=east] (left1) {$x$};
  \node [left=12pt of m-2-1,anchor=east] (left2) {$y$};
  \node [left=12pt of m-3-1,anchor=east] (left3) {$z+ty+tx$};
  \node [left=12pt of m-4-1,anchor=east] (left4) {$u$};
  \node [left=12pt of m-5-1,anchor=east] (left5) {$v$};
%  \node [right of=m-3-4] {$\Rightarrow$};
\end{scope}
\begin{scope}[shift={(5,-5)}]
  \matrix [matrix of math nodes, left delimiter=(, right delimiter=)]
  (m) {
    \cdot & t^2 & -t^3 & -t^3 \\
    \cdot & \cdot & \cdot & -t^3 \\
    1 & \cdot & \cdot & \cdot \\
    \cdot & \node [fill=blue!20] {1}; & \cdot & t \\
    \cdot & \cdot & t & \cdot \\
  };
  \node [above=5pt of m-1-1,rotate=90,anchor=west] (top1) {$r_1$};
  \node [above=5pt of m-1-2,rotate=90,anchor=west] (top2) {$r_2$};
  \node [above=5pt of m-1-3,rotate=90,anchor=west] (top2) {$r_3-t^2r_1$};
  \node [above=5pt of m-1-4,rotate=90,anchor=west] (top2) {$r_4-t^2r_1$};
  \node [left=12pt of m-1-1,anchor=east] (left1) {$x$};
  \node [left=12pt of m-2-1,anchor=east] (left2) {$y$};
  \node [left=12pt of m-3-1,anchor=east] (left3) {$z'$};
  \node [left=12pt of m-4-1,anchor=east] (left4) {$u+t^2y$};
  \node [left=12pt of m-5-1,anchor=east] (left5) {$v$};
%  \node [right of=m-3-4] {$\Rightarrow$};
\end{scope}
\begin{scope}[shift={(11,-5)}]
  \matrix [matrix of math nodes, left delimiter=(, right delimiter=)]
  (m) {
    \cdot & \cdot & -t^3 & -2t^3 \\
    \cdot & \cdot & \cdot & -t^3 \\
    1 & \cdot & \cdot & \cdot \\
    \cdot & \node [fill=blue!20] {1}; & \cdot & t \\
    \cdot & \cdot & t & \cdot \\
  };
  \node [above=5pt of m-1-1,rotate=90,anchor=west] (top1) {$r_1$};
  \node [above=5pt of m-1-2,rotate=90,anchor=west] (top2) {$r_2$};
  \node [above=5pt of m-1-3,rotate=90,anchor=west] (top2) {$r_3-t^2r_1$};
  \node [above=5pt of m-1-4,rotate=90,anchor=west] (top2) {$r_4-t^2r_1$};
  \node [left=12pt of m-1-1,anchor=east] (left1) {$x$};
  \node [left=12pt of m-2-1,anchor=east] (left2) {$y$};
  \node [left=12pt of m-3-1,anchor=east] (left3) {$z'$};
  \node [left=12pt of m-4-1,anchor=east] (left4) {$u+t^2y+t^2x$};
  \node [left=12pt of m-5-1,anchor=east] (left5) {$v$};
%  \node [right of=m-3-4] {$\Rightarrow$};
\end{scope}
\begin{scope}[shift={(-0.5,-10.7)}]
  \matrix [matrix of math nodes, left delimiter=(, right delimiter=)]
  (m) {
    \cdot & \cdot & -t^3 & -2t^3 \\
    \cdot & \cdot & \cdot & -t^3 \\
    1 & \cdot & \cdot & \cdot \\
    \cdot & 1 & \cdot & \cdot \\
    \cdot & \cdot & \node [fill=blue!20] {t}; & \cdot \\
  };
  \node [above=5pt of m-1-1,rotate=90,anchor=west] (top1) {$r_1$};
  \node [above=5pt of m-1-2,rotate=90,anchor=west] (top2) {$r_2$};
  \node [above=5pt of m-1-3,rotate=90,anchor=west] (top2) {$r_3-t^2r_1$};
  \node [above=5pt of m-1-4,rotate=90,anchor=west] (top2) {$r_4-tr_2-t^2r_1$};
  \node [left=12pt of m-1-1,anchor=east] (left1) {$x$};
  \node [left=12pt of m-2-1,anchor=east] (left2) {$y$};
  \node [left=12pt of m-3-1,anchor=east] (left3) {$z'$};
  \node [left=12pt of m-4-1,anchor=east] (left4) {$u'$};
  \node [left=12pt of m-5-1,anchor=east] (left5) {$v$};
%  \node [right of=m-3-4] {$\Rightarrow$};
\end{scope}
\begin{scope}[shift={(5,-10.7)}]
  \matrix [matrix of math nodes, left delimiter=(, right delimiter=)]
  (m) {
    \cdot & \cdot & \cdot & -2t^3 \\
    \cdot & \cdot & \cdot & \node [fill=blue!20] {-t^3}; \\
    1 & \cdot & \cdot & \cdot \\
    \cdot & 1 & \cdot & \cdot \\
    \cdot & \cdot & t & \cdot \\
  };
  \node [above=5pt of m-1-1,rotate=90,anchor=west] (top1) {$r_1$};
  \node [above=5pt of m-1-2,rotate=90,anchor=west] (top2) {$r_2$};
  \node [above=5pt of m-1-3,rotate=90,anchor=west] (top2) {$r_3-t^2r_1$};
  \node [above=5pt of m-1-4,rotate=90,anchor=west] (top2) {$r_4-tr_2-t^2r_1$};
  \node [left=12pt of m-1-1,anchor=east] (left1) {$x$};
  \node [left=12pt of m-2-1,anchor=east] (left2) {$y$};
  \node [left=12pt of m-3-1,anchor=east] (left3) {$z'$};
  \node [left=12pt of m-4-1,anchor=east] (left4) {$u'$};
  \node [left=12pt of m-5-1,anchor=east] (left5) {$v-t^3x$};
%  \node [right of=m-3-4] {$\Rightarrow$};
\end{scope}
\begin{scope}[shift={(11,-10.7)}]
  \matrix [matrix of math nodes, left delimiter=(, right delimiter=)]
  (m) {
    \cdot & \cdot & \cdot & \cdot \\
    \cdot & \cdot & \cdot & \node [fill=red!20] {-t^3}; \\
    \node [fill=red!20]{ 1 } ;& \cdot & \cdot & \cdot \\
    \cdot & \node [fill=red!20] {1}; & \cdot & \cdot \\
    \cdot & \cdot & \node [fill=red!20] {t}; & \cdot \\
  };
  \node [above=5pt of m-1-1,rotate=90,anchor=west] (top1) {$r_1$};
  \node [above=5pt of m-1-2,rotate=90,anchor=west] (top2) {$r_2$};
  \node [above=5pt of m-1-3,rotate=90,anchor=west] (top2) {$r_3-t^2r_1$};
  \node [above=5pt of m-1-4,rotate=90,anchor=west] (top2) {$r_4-tr_2-t^2r_1$};
  \node [left=12pt of m-1-1,anchor=east] (left1) {$x$};
  \node [left=12pt of m-2-1,anchor=east] (left2) {$y+2x$};
  \node [left=12pt of m-3-1,anchor=east] (left3) {$z'$};
  \node [left=12pt of m-4-1,anchor=east] (left4) {$u'$};
  \node [left=12pt of m-5-1,anchor=east] (left5) {$v'$};
\end{scope}

\draw[thick, ->] (0,0.3) -- (.7,0.3);
\draw[thick, ->] (4.2,0.3) -- (5.4,0.3);
\draw[thick, ->] (9.6,0) -- (10.1,0);

\draw[thick, ->] (1.5,-5) -- (2.5,-5);
\draw[thick, ->] (6.9,-5) -- (8,-5);

\draw[thick, ->] (1.5,-10.7) -- (2.5,-10.7);
\draw[thick, ->] (6.9,-10.7) -- (8,-10.7);

\draw[->,gray,rounded corners] (14,0) -- (14.3,0) -- (14.3,-1.8) -- (-3.5,-1.8) -- (-3.5,-4.6) -- (-3,-4.6);

\draw[->,gray,rounded corners] (12.7,-5) -- (13.2,-5) -- (13.2,-6.65) -- (-3.5,-6.65) -- (-3.5,-10.7) -- (-3,-10.7);

  \end{tikzpicture}

  \caption{Second example: graded Smith normal form for the
    persistence module given by $\langle x,y,z,u,v\rangle/\langle
    z+tx+ty, u+t^2x+t^2y, tv+t^2z+t^3y, tu+t^2z+t^3y\rangle$. The
    computation extracts the new basis elements $y'=y+2x$,
    $z'=z+ty+tx$, $u'=u+t^2y+t^2x$, $v'=v-t^3x$. In the final
    matrix, the elements corresponding to finite bars are shown:
    two bars of length 0, 1 of length 1 and one of length 3. The
    zero row corresponds to an infinite bar.  }
  \label{fig:module-gsnf}

\end{figure}


